Higher-order homogenised riblet boundary conditions

The description of riblets and other drag-reducing devices has long used the concept of longitudinal and transverse protrusion heights, both as a means to predict the drag reduction itself and as equivalent boundary conditions to simplify numerical simulations by transferring the effect of riblets onto a flat virtual boundary. The limitation of this idea is that it stems from a first-order approximation in the riblet-size parameter $s^+$, and as a consequence it cannot predict other than a linear dependence of drag reduction upon $s^+$; in other words, the initial slope of the drag-reduction curve. Here the concept is extended to a full asymptotic expansion using matched asymptotics, which consistently provides higher-order protrusion coefficients and higher-order equivalent boundary conditions on a virtual flat surface. While the majority of our results, though nonlinear in $s^+$, remain linear in velocity, and therefore we shall not directly address the shape of the drag-reduction curve, this procedure will also allow us to explore the way nonlinearities of the Navier-Stokes equations first enter the $s^+$-expansion, with somewhat surprising negative results.

==> testerr.tex <==
% GNUPLOT: LaTeX2e picture (pict2e)
\setlength{\unitlength}{0.120450pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\ifx\transparent\undefined%
    \providecommand{\gpopaque}{}%
    \providecommand{\gptransparent}[2]{\color{.!#2}}%
\else%
    \providecommand{\gpopaque}{\transparent{1.0}}%
    \providecommand{\gptransparent}[2]{\transparent{#1}}%
\fi%
\begin{picture}(3000,1800)(0,0)
\miterjoin\buttcap
\color{black}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(472,265)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,265){\usebox{\plotpoint}}
\Line(472,265)(513,265)
\Line(2835,265)(2794,265)
\put(431,265){\makebox(0,0)[r]{$1\times10^{-12}$}}
\multiput(472,265)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,265){\usebox{\plotpoint}}
\Line(472,265)(492,265)
\Line(2835,265)(2815,265)
\multiput(472,410)(24.907,0.000){66}{\usebox{\plotpoint}}
\put(2097,410){\usebox{\plotpoint}}
\multiput(2794,410)(24.907,0.000){2}{\usebox{\plotpoint}}
\put(2835,410){\usebox{\plotpoint}}
\Line(472,410)(492,410)
\Line(2835,410)(2815,410)
\multiput(472,555)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,555){\usebox{\plotpoint}}
\Line(472,555)(513,555)
\Line(2835,555)(2794,555)
\put(431,555){\makebox(0,0)[r]{$1\times10^{-10}$}}
\multiput(472,555)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,555){\usebox{\plotpoint}}
\Line(472,555)(492,555)
\Line(2835,555)(2815,555)
\multiput(472,700)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,700){\usebox{\plotpoint}}
\Line(472,700)(492,700)
\Line(2835,700)(2815,700)
\multiput(472,845)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,845){\usebox{\plotpoint}}
\Line(472,845)(513,845)
\Line(2835,845)(2794,845)
\put(431,845){\makebox(0,0)[r]{$1\times10^{-8}$}}
\multiput(472,845)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,845){\usebox{\plotpoint}}
\Line(472,845)(492,845)
\Line(2835,845)(2815,845)
\multiput(472,991)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,991){\usebox{\plotpoint}}
\Line(472,991)(492,991)
\Line(2835,991)(2815,991)
\multiput(472,1136)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,1136){\usebox{\plotpoint}}
\Line(472,1136)(513,1136)
\Line(2835,1136)(2794,1136)
\put(431,1136){\makebox(0,0)[r]{$1\times10^{-6}$}}
\multiput(472,1136)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,1136){\usebox{\plotpoint}}
\Line(472,1136)(492,1136)
\Line(2835,1136)(2815,1136)
\multiput(472,1281)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,1281){\usebox{\plotpoint}}
\Line(472,1281)(492,1281)
\Line(2835,1281)(2815,1281)
\multiput(472,1426)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,1426){\usebox{\plotpoint}}
\Line(472,1426)(513,1426)
\Line(2835,1426)(2794,1426)
\put(431,1426){\makebox(0,0)[r]{$0.0001$}}
\multiput(472,1426)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,1426){\usebox{\plotpoint}}
\Line(472,1426)(492,1426)
\Line(2835,1426)(2815,1426)
\multiput(472,1571)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,1571){\usebox{\plotpoint}}
\Line(472,1571)(492,1571)
\Line(2835,1571)(2815,1571)
\multiput(472,1716)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,1716){\usebox{\plotpoint}}
\Line(472,1716)(513,1716)
\Line(2835,1716)(2794,1716)
\put(431,1716){\makebox(0,0)[r]{$0.01$}}
\multiput(472,1716)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,1716){\usebox{\plotpoint}}
\Line(472,1716)(492,1716)
\Line(2835,1716)(2815,1716)
\multiput(472,265)(0.000,24.907){59}{\usebox{\plotpoint}}
\put(472,1716){\usebox{\plotpoint}}
\Line(472,265)(472,306)
\Line(472,1716)(472,1675)
\put(472,182){\makebox(0,0){$0.0001$}}
\Line(650,265)(650,285)
\Line(650,1716)(650,1696)
\Line(754,265)(754,285)
\Line(754,1716)(754,1696)
\Line(828,265)(828,285)
\Line(828,1716)(828,1696)
\Line(885,265)(885,285)
\Line(885,1716)(885,1696)
\Line(932,265)(932,285)
\Line(932,1716)(932,1696)
\Line(971,265)(971,285)
\Line(971,1716)(971,1696)
\Line(1006,265)(1006,285)
\Line(1006,1716)(1006,1696)
\Line(1036,265)(1036,285)
\Line(1036,1716)(1036,1696)
\multiput(1063,265)(0.000,24.907){59}{\usebox{\plotpoint}}
\put(1063,1716){\usebox{\plotpoint}}
\Line(1063,265)(1063,306)
\Line(1063,1716)(1063,1675)
\put(1063,182){\makebox(0,0){$0.001$}}
\Line(1241,265)(1241,285)
\Line(1241,1716)(1241,1696)
\Line(1345,265)(1345,285)
\Line(1345,1716)(1345,1696)
\Line(1418,265)(1418,285)
\Line(1418,1716)(1418,1696)
\Line(1476,265)(1476,285)
\Line(1476,1716)(1476,1696)
\Line(1522,265)(1522,285)
\Line(1522,1716)(1522,1696)
\Line(1562,265)(1562,285)
\Line(1562,1716)(1562,1696)
\Line(1596,265)(1596,285)
\Line(1596,1716)(1596,1696)
\Line(1626,265)(1626,285)
\Line(1626,1716)(1626,1696)
\multiput(1654,265)(0.000,24.907){59}{\usebox{\plotpoint}}
\put(1654,1716){\usebox{\plotpoint}}
\Line(1654,265)(1654,306)
\Line(1654,1716)(1654,1675)
\put(1654,182){\makebox(0,0){$0.01$}}
\Line(1831,265)(1831,285)
\Line(1831,1716)(1831,1696)
\Line(1935,265)(1935,285)
\Line(1935,1716)(1935,1696)
\Line(2009,265)(2009,285)
\Line(2009,1716)(2009,1696)
\Line(2066,265)(2066,285)
\Line(2066,1716)(2066,1696)
\Line(2113,265)(2113,285)
\Line(2113,1716)(2113,1696)
\Line(2153,265)(2153,285)
\Line(2153,1716)(2153,1696)
\Line(2187,265)(2187,285)
\Line(2187,1716)(2187,1696)
\Line(2217,265)(2217,285)
\Line(2217,1716)(2217,1696)
\multiput(2244,265)(0.000,24.907){2}{\usebox{\plotpoint}}
\put(2244,306){\usebox{\plotpoint}}
\multiput(2244,555)(0.000,24.907){47}{\usebox{\plotpoint}}
\put(2244,1716){\usebox{\plotpoint}}
\Line(2244,265)(2244,306)
\Line(2244,1716)(2244,1675)
\put(2244,182){\makebox(0,0){$0.1$}}
\Line(2422,265)(2422,285)
\Line(2422,1716)(2422,1696)
\Line(2526,265)(2526,285)
\Line(2526,1716)(2526,1696)
\Line(2600,265)(2600,285)
\Line(2600,1716)(2600,1696)
\Line(2657,265)(2657,285)
\Line(2657,1716)(2657,1696)
\Line(2704,265)(2704,285)
\Line(2704,1716)(2704,1696)
\Line(2743,265)(2743,285)
\Line(2743,1716)(2743,1696)
\Line(2778,265)(2778,285)
\Line(2778,1716)(2778,1696)
\Line(2808,265)(2808,285)
\Line(2808,1716)(2808,1696)
\multiput(2835,265)(0.000,24.907){59}{\usebox{\plotpoint}}
\put(2835,1716){\usebox{\plotpoint}}
\Line(2835,265)(2835,306)
\Line(2835,1716)(2835,1675)
\put(2835,182){\makebox(0,0){$1$}}
\polygon(472,1716)(472,265)(2835,265)(2835,1716)
\put(2507,513){\makebox(0,0)[r]{$3^\text{rd}$ order}}
\color[rgb]{0.58,0.00,0.83}
\Line(2548,513)(2753,513)
\polyline(472,379)(472,379)(590,384)(708,312)
\Line(708,312)(786,265)
\polyline(844,265)(945,394)(1063,352)(1181,330)(1299,419)(1417,511)(1535,597)(1654,685)(1772,772)(1890,859)(2008,945)(2126,1032)(2244,1117)(2362,1202)(2481,1284)(2599,1360)(2717,1420)(2835,1458)
\put(472,379){\makebox(0,0){$+$}}
\put(590,384){\makebox(0,0){$+$}}
\put(708,312){\makebox(0,0){$+$}}
\put(945,394){\makebox(0,0){$+$}}
\put(1063,352){\makebox(0,0){$+$}}
\put(1181,330){\makebox(0,0){$+$}}
\put(1299,419){\makebox(0,0){$+$}}
\put(1417,511){\makebox(0,0){$+$}}
\put(1535,597){\makebox(0,0){$+$}}
\put(1654,685){\makebox(0,0){$+$}}
\put(1772,772){\makebox(0,0){$+$}}
\put(1890,859){\makebox(0,0){$+$}}
\put(2008,945){\makebox(0,0){$+$}}
\put(2126,1032){\makebox(0,0){$+$}}
\put(2244,1117){\makebox(0,0){$+$}}
\put(2362,1202){\makebox(0,0){$+$}}
\put(2481,1284){\makebox(0,0){$+$}}
\put(2599,1360){\makebox(0,0){$+$}}
\put(2717,1420){\makebox(0,0){$+$}}
\put(2835,1458){\makebox(0,0){$+$}}
\put(2650,513){\makebox(0,0){$+$}}
\color{black}
\put(2507,430){\makebox(0,0)[r]{$2^\text{nd}$ order}}
\color[rgb]{0.00,0.62,0.45}
\Line(2548,430)(2753,430)
\polyline(472,490)(472,490)(590,544)(708,606)(826,663)(945,721)(1063,779)(1181,837)(1299,895)(1417,953)(1535,1011)(1654,1069)(1772,1127)(1890,1184)(2008,1242)(2126,1298)(2244,1354)(2362,1408)(2481,1458)(2599,1498)(2717,1518)(2835,1515)
\put(472,490){\makebox(0,0){$\times$}}
\put(590,544){\makebox(0,0){$\times$}}
\put(708,606){\makebox(0,0){$\times$}}
\put(826,663){\makebox(0,0){$\times$}}
\put(945,721){\makebox(0,0){$\times$}}
\put(1063,779){\makebox(0,0){$\times$}}
\put(1181,837){\makebox(0,0){$\times$}}
\put(1299,895){\makebox(0,0){$\times$}}
\put(1417,953){\makebox(0,0){$\times$}}
\put(1535,1011){\makebox(0,0){$\times$}}
\put(1654,1069){\makebox(0,0){$\times$}}
\put(1772,1127){\makebox(0,0){$\times$}}
\put(1890,1184){\makebox(0,0){$\times$}}
\put(2008,1242){\makebox(0,0){$\times$}}
\put(2126,1298){\makebox(0,0){$\times$}}
\put(2244,1354){\makebox(0,0){$\times$}}
\put(2362,1408){\makebox(0,0){$\times$}}
\put(2481,1458){\makebox(0,0){$\times$}}
\put(2599,1498){\makebox(0,0){$\times$}}
\put(2717,1518){\makebox(0,0){$\times$}}
\put(2835,1515){\makebox(0,0){$\times$}}
\put(2650,430){\makebox(0,0){$\times$}}
\color{black}
\put(2507,347){\makebox(0,0)[r]{$1^\text{st}$ order}}
\color[rgb]{0.34,0.71,0.91}
\Line(2548,347)(2753,347)
\polyline(472,1169)(472,1169)(590,1198)(708,1227)(826,1256)(945,1285)(1063,1314)(1181,1343)(1299,1372)(1417,1401)(1535,1430)(1654,1459)(1772,1487)(1890,1516)(2008,1544)(2126,1572)(2244,1599)(2362,1625)(2481,1649)(2599,1667)(2717,1671)(2835,1649)
\put(472,1169){\makebox(0,0){$\ast$}}
\put(590,1198){\makebox(0,0){$\ast$}}
\put(708,1227){\makebox(0,0){$\ast$}}
\put(826,1256){\makebox(0,0){$\ast$}}
\put(945,1285){\makebox(0,0){$\ast$}}
\put(1063,1314){\makebox(0,0){$\ast$}}
\put(1181,1343){\makebox(0,0){$\ast$}}
\put(1299,1372){\makebox(0,0){$\ast$}}
\put(1417,1401){\makebox(0,0){$\ast$}}
\put(1535,1430){\makebox(0,0){$\ast$}}
\put(1654,1459){\makebox(0,0){$\ast$}}
\put(1772,1487){\makebox(0,0){$\ast$}}
\put(1890,1516){\makebox(0,0){$\ast$}}
\put(2008,1544){\makebox(0,0){$\ast$}}
\put(2126,1572){\makebox(0,0){$\ast$}}
\put(2244,1599){\makebox(0,0){$\ast$}}
\put(2362,1625){\makebox(0,0){$\ast$}}
\put(2481,1649){\makebox(0,0){$\ast$}}
\put(2599,1667){\makebox(0,0){$\ast$}}
\put(2717,1671){\makebox(0,0){$\ast$}}
\put(2835,1649){\makebox(0,0){$\ast$}}
\put(2650,347){\makebox(0,0){$\ast$}}
\color{black}
\polygon(472,1716)(472,265)(2835,265)(2835,1716)
\put(72,990){\rotatebox{-270}{\makebox(0,0){homogenisation error}}}
\put(1653,58){\makebox(0,0){$\eps$}}
\end{picture}


==> testerrny.tex <==
% GNUPLOT: LaTeX2e picture (pict2e)
\setlength{\unitlength}{0.120450pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\ifx\transparent\undefined%
    \providecommand{\gpopaque}{}%
    \providecommand{\gptransparent}[2]{\color{.!#2}}%
\else%
    \providecommand{\gpopaque}{\transparent{1.0}}%
    \providecommand{\gptransparent}[2]{\transparent{#1}}%
\fi%
\begin{picture}(3000,1800)(0,0)
\miterjoin\buttcap
\color{black}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(472,265)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,265){\usebox{\plotpoint}}
\Line(472,265)(513,265)
\Line(2835,265)(2794,265)
\put(431,265){\makebox(0,0)[r]{$1\times10^{-12}$}}
\multiput(472,265)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,265){\usebox{\plotpoint}}
\Line(472,265)(492,265)
\Line(2835,265)(2815,265)
\multiput(472,410)(24.907,0.000){74}{\usebox{\plotpoint}}
\put(2302,410){\usebox{\plotpoint}}
\multiput(2794,410)(24.907,0.000){2}{\usebox{\plotpoint}}
\put(2835,410){\usebox{\plotpoint}}
\Line(472,410)(492,410)
\Line(2835,410)(2815,410)
\multiput(472,555)(24.907,0.000){74}{\usebox{\plotpoint}}
\put(2302,555){\usebox{\plotpoint}}
\multiput(2794,555)(24.907,0.000){2}{\usebox{\plotpoint}}
\put(2835,555){\usebox{\plotpoint}}
\Line(472,555)(513,555)
\Line(2835,555)(2794,555)
\put(431,555){\makebox(0,0)[r]{$1\times10^{-10}$}}
\multiput(472,555)(24.907,0.000){74}{\usebox{\plotpoint}}
\put(2302,555){\usebox{\plotpoint}}
\multiput(2794,555)(24.907,0.000){2}{\usebox{\plotpoint}}
\put(2835,555){\usebox{\plotpoint}}
\Line(472,555)(492,555)
\Line(2835,555)(2815,555)
\multiput(472,700)(24.907,0.000){74}{\usebox{\plotpoint}}
\put(2302,700){\usebox{\plotpoint}}
\multiput(2794,700)(24.907,0.000){2}{\usebox{\plotpoint}}
\put(2835,700){\usebox{\plotpoint}}
\Line(472,700)(492,700)
\Line(2835,700)(2815,700)
\multiput(472,845)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,845){\usebox{\plotpoint}}
\Line(472,845)(513,845)
\Line(2835,845)(2794,845)
\put(431,845){\makebox(0,0)[r]{$1\times10^{-8}$}}
\multiput(472,845)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,845){\usebox{\plotpoint}}
\Line(472,845)(492,845)
\Line(2835,845)(2815,845)
\multiput(472,991)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,991){\usebox{\plotpoint}}
\Line(472,991)(492,991)
\Line(2835,991)(2815,991)
\multiput(472,1136)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,1136){\usebox{\plotpoint}}
\Line(472,1136)(513,1136)
\Line(2835,1136)(2794,1136)
\put(431,1136){\makebox(0,0)[r]{$1\times10^{-6}$}}
\multiput(472,1136)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,1136){\usebox{\plotpoint}}
\Line(472,1136)(492,1136)
\Line(2835,1136)(2815,1136)
\multiput(472,1281)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,1281){\usebox{\plotpoint}}
\Line(472,1281)(492,1281)
\Line(2835,1281)(2815,1281)
\multiput(472,1426)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,1426){\usebox{\plotpoint}}
\Line(472,1426)(513,1426)
\Line(2835,1426)(2794,1426)
\put(431,1426){\makebox(0,0)[r]{$0.0001$}}
\multiput(472,1426)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,1426){\usebox{\plotpoint}}
\Line(472,1426)(492,1426)
\Line(2835,1426)(2815,1426)
\multiput(472,1571)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,1571){\usebox{\plotpoint}}
\Line(472,1571)(492,1571)
\Line(2835,1571)(2815,1571)
\multiput(472,1716)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,1716){\usebox{\plotpoint}}
\Line(472,1716)(513,1716)
\Line(2835,1716)(2794,1716)
\put(431,1716){\makebox(0,0)[r]{$0.01$}}
\multiput(472,1716)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,1716){\usebox{\plotpoint}}
\Line(472,1716)(492,1716)
\Line(2835,1716)(2815,1716)
\multiput(472,265)(0.000,24.907){59}{\usebox{\plotpoint}}
\put(472,1716){\usebox{\plotpoint}}
\Line(472,265)(472,306)
\Line(472,1716)(472,1675)
\put(472,182){\makebox(0,0){$0.0001$}}
\Line(650,265)(650,285)
\Line(650,1716)(650,1696)
\Line(754,265)(754,285)
\Line(754,1716)(754,1696)
\Line(828,265)(828,285)
\Line(828,1716)(828,1696)
\Line(885,265)(885,285)
\Line(885,1716)(885,1696)
\Line(932,265)(932,285)
\Line(932,1716)(932,1696)
\Line(971,265)(971,285)
\Line(971,1716)(971,1696)
\Line(1006,265)(1006,285)
\Line(1006,1716)(1006,1696)
\Line(1036,265)(1036,285)
\Line(1036,1716)(1036,1696)
\multiput(1063,265)(0.000,24.907){59}{\usebox{\plotpoint}}
\put(1063,1716){\usebox{\plotpoint}}
\Line(1063,265)(1063,306)
\Line(1063,1716)(1063,1675)
\put(1063,182){\makebox(0,0){$0.001$}}
\Line(1241,265)(1241,285)
\Line(1241,1716)(1241,1696)
\Line(1345,265)(1345,285)
\Line(1345,1716)(1345,1696)
\Line(1418,265)(1418,285)
\Line(1418,1716)(1418,1696)
\Line(1476,265)(1476,285)
\Line(1476,1716)(1476,1696)
\Line(1522,265)(1522,285)
\Line(1522,1716)(1522,1696)
\Line(1562,265)(1562,285)
\Line(1562,1716)(1562,1696)
\Line(1596,265)(1596,285)
\Line(1596,1716)(1596,1696)
\Line(1626,265)(1626,285)
\Line(1626,1716)(1626,1696)
\multiput(1654,265)(0.000,24.907){59}{\usebox{\plotpoint}}
\put(1654,1716){\usebox{\plotpoint}}
\Line(1654,265)(1654,306)
\Line(1654,1716)(1654,1675)
\put(1654,182){\makebox(0,0){$0.01$}}
\Line(1831,265)(1831,285)
\Line(1831,1716)(1831,1696)
\Line(1935,265)(1935,285)
\Line(1935,1716)(1935,1696)
\Line(2009,265)(2009,285)
\Line(2009,1716)(2009,1696)
\Line(2066,265)(2066,285)
\Line(2066,1716)(2066,1696)
\Line(2113,265)(2113,285)
\Line(2113,1716)(2113,1696)
\Line(2153,265)(2153,285)
\Line(2153,1716)(2153,1696)
\Line(2187,265)(2187,285)
\Line(2187,1716)(2187,1696)
\Line(2217,265)(2217,285)
\Line(2217,1716)(2217,1696)
\multiput(2244,265)(0.000,24.907){59}{\usebox{\plotpoint}}
\put(2244,1716){\usebox{\plotpoint}}
\Line(2244,265)(2244,306)
\Line(2244,1716)(2244,1675)
\put(2244,182){\makebox(0,0){$0.1$}}
\Line(2422,265)(2422,285)
\Line(2422,1716)(2422,1696)
\Line(2526,265)(2526,285)
\Line(2526,1716)(2526,1696)
\Line(2600,265)(2600,285)
\Line(2600,1716)(2600,1696)
\Line(2657,265)(2657,285)
\Line(2657,1716)(2657,1696)
\Line(2704,265)(2704,285)
\Line(2704,1716)(2704,1696)
\Line(2743,265)(2743,285)
\Line(2743,1716)(2743,1696)
\Line(2778,265)(2778,285)
\Line(2778,1716)(2778,1696)
\Line(2808,265)(2808,285)
\Line(2808,1716)(2808,1696)
\multiput(2835,265)(0.000,24.907){59}{\usebox{\plotpoint}}
\put(2835,1716){\usebox{\plotpoint}}
\Line(2835,265)(2835,306)
\Line(2835,1716)(2835,1675)
\put(2835,182){\makebox(0,0){$1$}}
\polygon(472,1716)(472,265)(2835,265)(2835,1716)
\put(2507,679){\makebox(0,0)[r]{$N_Y=80$}}
\color[rgb]{0.58,0.00,0.83}
\Line(2548,679)(2753,679)
\polyline(472,604)(472,604)(590,596)(708,548)(826,523)(945,492)(1063,490)(1181,456)(1299,423)(1417,486)(1535,571)(1654,661)(1772,748)(1890,834)(2008,921)(2126,1007)(2244,1093)(2362,1177)(2481,1260)(2599,1336)(2717,1394)(2835,1427)
\put(472,604){\makebox(0,0){$+$}}
\put(590,596){\makebox(0,0){$+$}}
\put(708,548){\makebox(0,0){$+$}}
\put(826,523){\makebox(0,0){$+$}}
\put(945,492){\makebox(0,0){$+$}}
\put(1063,490){\makebox(0,0){$+$}}
\put(1181,456){\makebox(0,0){$+$}}
\put(1299,423){\makebox(0,0){$+$}}
\put(1417,486){\makebox(0,0){$+$}}
\put(1535,571){\makebox(0,0){$+$}}
\put(1654,661){\makebox(0,0){$+$}}
\put(1772,748){\makebox(0,0){$+$}}
\put(1890,834){\makebox(0,0){$+$}}
\put(2008,921){\makebox(0,0){$+$}}
\put(2126,1007){\makebox(0,0){$+$}}
\put(2244,1093){\makebox(0,0){$+$}}
\put(2362,1177){\makebox(0,0){$+$}}
\put(2481,1260){\makebox(0,0){$+$}}
\put(2599,1336){\makebox(0,0){$+$}}
\put(2717,1394){\makebox(0,0){$+$}}
\put(2835,1427){\makebox(0,0){$+$}}
\put(2650,679){\makebox(0,0){$+$}}
\color{black}
\put(2507,596){\makebox(0,0)[r]{$N_Y=40$}}
\color[rgb]{0.00,0.62,0.45}
\Line(2548,596)(2753,596)
\polyline(472,379)(472,379)(590,384)(708,312)
\Line(708,312)(786,265)
\polyline(844,265)(945,394)(1063,352)(1181,330)(1299,419)(1417,511)(1535,597)(1654,685)(1772,772)(1890,859)(2008,945)(2126,1032)(2244,1117)(2362,1202)(2481,1284)(2599,1360)(2717,1420)(2835,1458)
\put(472,379){\makebox(0,0){$\times$}}
\put(590,384){\makebox(0,0){$\times$}}
\put(708,312){\makebox(0,0){$\times$}}
\put(945,394){\makebox(0,0){$\times$}}
\put(1063,352){\makebox(0,0){$\times$}}
\put(1181,330){\makebox(0,0){$\times$}}
\put(1299,419){\makebox(0,0){$\times$}}
\put(1417,511){\makebox(0,0){$\times$}}
\put(1535,597){\makebox(0,0){$\times$}}
\put(1654,685){\makebox(0,0){$\times$}}
\put(1772,772){\makebox(0,0){$\times$}}
\put(1890,859){\makebox(0,0){$\times$}}
\put(2008,945){\makebox(0,0){$\times$}}
\put(2126,1032){\makebox(0,0){$\times$}}
\put(2244,1117){\makebox(0,0){$\times$}}
\put(2362,1202){\makebox(0,0){$\times$}}
\put(2481,1284){\makebox(0,0){$\times$}}
\put(2599,1360){\makebox(0,0){$\times$}}
\put(2717,1420){\makebox(0,0){$\times$}}
\put(2835,1458){\makebox(0,0){$\times$}}
\put(2650,596){\makebox(0,0){$\times$}}
\color{black}
\put(2507,513){\makebox(0,0)[r]{$N_Y=20$}}
\color[rgb]{0.34,0.71,0.91}
\Line(2548,513)(2753,513)
\Line(562,265)(590,278)
\Line(590,278)(685,265)
\polyline(894,265)(945,308)(1063,308)(1181,398)(1299,482)(1417,570)(1535,657)(1654,744)(1772,830)(1890,917)(2008,1004)(2126,1090)(2244,1176)(2362,1260)(2481,1341)(2599,1417)(2717,1480)(2835,1524)
\put(590,278){\makebox(0,0){$\ast$}}
\put(945,308){\makebox(0,0){$\ast$}}
\put(1063,308){\makebox(0,0){$\ast$}}
\put(1181,398){\makebox(0,0){$\ast$}}
\put(1299,482){\makebox(0,0){$\ast$}}
\put(1417,570){\makebox(0,0){$\ast$}}
\put(1535,657){\makebox(0,0){$\ast$}}
\put(1654,744){\makebox(0,0){$\ast$}}
\put(1772,830){\makebox(0,0){$\ast$}}
\put(1890,917){\makebox(0,0){$\ast$}}
\put(2008,1004){\makebox(0,0){$\ast$}}
\put(2126,1090){\makebox(0,0){$\ast$}}
\put(2244,1176){\makebox(0,0){$\ast$}}
\put(2362,1260){\makebox(0,0){$\ast$}}
\put(2481,1341){\makebox(0,0){$\ast$}}
\put(2599,1417){\makebox(0,0){$\ast$}}
\put(2717,1480){\makebox(0,0){$\ast$}}
\put(2835,1524){\makebox(0,0){$\ast$}}
\put(2650,513){\makebox(0,0){$\ast$}}
\color{black}
\put(2507,430){\makebox(0,0)[r]{$N_Y=10$}}
\color[rgb]{0.90,0.62,0.00}
\Line(2548,430)(2753,430)
\polyline(892,265)(945,304)(1063,390)(1181,477)(1299,564)(1417,651)(1535,738)(1654,825)(1772,912)(1890,999)(2008,1085)(2126,1172)(2244,1257)(2362,1342)(2481,1423)(2599,1500)(2717,1565)(2835,1610)
\put(945,304){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1063,390){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1181,477){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1299,564){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1417,651){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1535,738){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1654,825){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1772,912){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1890,999){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(2008,1085){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(2126,1172){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(2244,1257){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(2362,1342){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(2481,1423){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(2599,1500){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(2717,1565){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(2835,1610){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(2650,430){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\color{black}
\put(2507,347){\makebox(0,0)[r]{$N_Y=5$}}
\color[rgb]{0.94,0.89,0.26}
\Line(2548,347)(2753,347)
\polyline(769,265)(826,306)(945,392)(1063,480)(1181,567)(1299,654)(1417,741)(1535,828)(1654,915)(1772,1002)(1890,1088)(2008,1175)(2126,1261)(2244,1347)(2362,1432)(2481,1514)(2599,1592)(2717,1659)(2835,1707)
\put(826,306){\makebox(0,0){$\blacksquare$}}
\put(945,392){\makebox(0,0){$\blacksquare$}}
\put(1063,480){\makebox(0,0){$\blacksquare$}}
\put(1181,567){\makebox(0,0){$\blacksquare$}}
\put(1299,654){\makebox(0,0){$\blacksquare$}}
\put(1417,741){\makebox(0,0){$\blacksquare$}}
\put(1535,828){\makebox(0,0){$\blacksquare$}}
\put(1654,915){\makebox(0,0){$\blacksquare$}}
\put(1772,1002){\makebox(0,0){$\blacksquare$}}
\put(1890,1088){\makebox(0,0){$\blacksquare$}}
\put(2008,1175){\makebox(0,0){$\blacksquare$}}
\put(2126,1261){\makebox(0,0){$\blacksquare$}}
\put(2244,1347){\makebox(0,0){$\blacksquare$}}
\put(2362,1432){\makebox(0,0){$\blacksquare$}}
\put(2481,1514){\makebox(0,0){$\blacksquare$}}
\put(2599,1592){\makebox(0,0){$\blacksquare$}}
\put(2717,1659){\makebox(0,0){$\blacksquare$}}
\put(2835,1707){\makebox(0,0){$\blacksquare$}}
\put(2650,347){\makebox(0,0){$\blacksquare$}}
\color{black}
\polygon(472,1716)(472,265)(2835,265)(2835,1716)
\put(72,990){\rotatebox{-270}{\makebox(0,0){homogenisation error}}}
\put(1653,58){\makebox(0,0){$\eps$}}
\end{picture}


==> wrongc3.tex <==
% GNUPLOT: LaTeX2e picture (pict2e)
\setlength{\unitlength}{0.120450pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\ifx\transparent\undefined%
    \providecommand{\gpopaque}{}%
    \providecommand{\gptransparent}[2]{\color{.!#2}}%
\else%
    \providecommand{\gpopaque}{\transparent{1.0}}%
    \providecommand{\gptransparent}[2]{\transparent{#1}}%
\fi%
\begin{picture}(3000,1800)(0,0)
\miterjoin\buttcap
\color{black}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\linethickness{0.4pt}%
\multiput(472,265)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,265){\usebox{\plotpoint}}
\Line(472,265)(513,265)
\Line(2835,265)(2794,265)
\put(431,265){\makebox(0,0)[r]{$1\times10^{-12}$}}
\multiput(472,265)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,265){\usebox{\plotpoint}}
\Line(472,265)(492,265)
\Line(2835,265)(2815,265)
\multiput(472,410)(24.907,0.000){53}{\usebox{\plotpoint}}
\put(1769,410){\usebox{\plotpoint}}
\multiput(2794,410)(24.907,0.000){2}{\usebox{\plotpoint}}
\put(2835,410){\usebox{\plotpoint}}
\Line(472,410)(492,410)
\Line(2835,410)(2815,410)
\multiput(472,555)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,555){\usebox{\plotpoint}}
\Line(472,555)(513,555)
\Line(2835,555)(2794,555)
\put(431,555){\makebox(0,0)[r]{$1\times10^{-10}$}}
\multiput(472,555)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,555){\usebox{\plotpoint}}
\Line(472,555)(492,555)
\Line(2835,555)(2815,555)
\multiput(472,700)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,700){\usebox{\plotpoint}}
\Line(472,700)(492,700)
\Line(2835,700)(2815,700)
\multiput(472,845)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,845){\usebox{\plotpoint}}
\Line(472,845)(513,845)
\Line(2835,845)(2794,845)
\put(431,845){\makebox(0,0)[r]{$1\times10^{-8}$}}
\multiput(472,845)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,845){\usebox{\plotpoint}}
\Line(472,845)(492,845)
\Line(2835,845)(2815,845)
\multiput(472,991)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,991){\usebox{\plotpoint}}
\Line(472,991)(492,991)
\Line(2835,991)(2815,991)
\multiput(472,1136)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,1136){\usebox{\plotpoint}}
\Line(472,1136)(513,1136)
\Line(2835,1136)(2794,1136)
\put(431,1136){\makebox(0,0)[r]{$1\times10^{-6}$}}
\multiput(472,1136)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,1136){\usebox{\plotpoint}}
\Line(472,1136)(492,1136)
\Line(2835,1136)(2815,1136)
\multiput(472,1281)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,1281){\usebox{\plotpoint}}
\Line(472,1281)(492,1281)
\Line(2835,1281)(2815,1281)
\multiput(472,1426)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,1426){\usebox{\plotpoint}}
\Line(472,1426)(513,1426)
\Line(2835,1426)(2794,1426)
\put(431,1426){\makebox(0,0)[r]{$0.0001$}}
\multiput(472,1426)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,1426){\usebox{\plotpoint}}
\Line(472,1426)(492,1426)
\Line(2835,1426)(2815,1426)
\multiput(472,1571)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,1571){\usebox{\plotpoint}}
\Line(472,1571)(492,1571)
\Line(2835,1571)(2815,1571)
\multiput(472,1716)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,1716){\usebox{\plotpoint}}
\Line(472,1716)(513,1716)
\Line(2835,1716)(2794,1716)
\put(431,1716){\makebox(0,0)[r]{$0.01$}}
\multiput(472,1716)(24.907,0.000){95}{\usebox{\plotpoint}}
\put(2835,1716){\usebox{\plotpoint}}
\Line(472,1716)(492,1716)
\Line(2835,1716)(2815,1716)
\multiput(472,265)(0.000,24.907){59}{\usebox{\plotpoint}}
\put(472,1716){\usebox{\plotpoint}}
\Line(472,265)(472,306)
\Line(472,1716)(472,1675)
\put(472,182){\makebox(0,0){$0.0001$}}
\Line(650,265)(650,285)
\Line(650,1716)(650,1696)
\Line(754,265)(754,285)
\Line(754,1716)(754,1696)
\Line(828,265)(828,285)
\Line(828,1716)(828,1696)
\Line(885,265)(885,285)
\Line(885,1716)(885,1696)
\Line(932,265)(932,285)
\Line(932,1716)(932,1696)
\Line(971,265)(971,285)
\Line(971,1716)(971,1696)
\Line(1006,265)(1006,285)
\Line(1006,1716)(1006,1696)
\Line(1036,265)(1036,285)
\Line(1036,1716)(1036,1696)
\multiput(1063,265)(0.000,24.907){59}{\usebox{\plotpoint}}
\put(1063,1716){\usebox{\plotpoint}}
\Line(1063,265)(1063,306)
\Line(1063,1716)(1063,1675)
\put(1063,182){\makebox(0,0){$0.001$}}
\Line(1241,265)(1241,285)
\Line(1241,1716)(1241,1696)
\Line(1345,265)(1345,285)
\Line(1345,1716)(1345,1696)
\Line(1418,265)(1418,285)
\Line(1418,1716)(1418,1696)
\Line(1476,265)(1476,285)
\Line(1476,1716)(1476,1696)
\Line(1522,265)(1522,285)
\Line(1522,1716)(1522,1696)
\Line(1562,265)(1562,285)
\Line(1562,1716)(1562,1696)
\Line(1596,265)(1596,285)
\Line(1596,1716)(1596,1696)
\Line(1626,265)(1626,285)
\Line(1626,1716)(1626,1696)
\multiput(1654,265)(0.000,24.907){59}{\usebox{\plotpoint}}
\put(1654,1716){\usebox{\plotpoint}}
\Line(1654,265)(1654,306)
\Line(1654,1716)(1654,1675)
\put(1654,182){\makebox(0,0){$0.01$}}
\Line(1831,265)(1831,285)
\Line(1831,1716)(1831,1696)
\Line(1935,265)(1935,285)
\Line(1935,1716)(1935,1696)
\Line(2009,265)(2009,285)
\Line(2009,1716)(2009,1696)
\Line(2066,265)(2066,285)
\Line(2066,1716)(2066,1696)
\Line(2113,265)(2113,285)
\Line(2113,1716)(2113,1696)
\Line(2153,265)(2153,285)
\Line(2153,1716)(2153,1696)
\Line(2187,265)(2187,285)
\Line(2187,1716)(2187,1696)
\Line(2217,265)(2217,285)
\Line(2217,1716)(2217,1696)
\multiput(2244,265)(0.000,24.907){2}{\usebox{\plotpoint}}
\put(2244,306){\usebox{\plotpoint}}
\multiput(2244,555)(0.000,24.907){47}{\usebox{\plotpoint}}
\put(2244,1716){\usebox{\plotpoint}}
\Line(2244,265)(2244,306)
\Line(2244,1716)(2244,1675)
\put(2244,182){\makebox(0,0){$0.1$}}
\Line(2422,265)(2422,285)
\Line(2422,1716)(2422,1696)
\Line(2526,265)(2526,285)
\Line(2526,1716)(2526,1696)
\Line(2600,265)(2600,285)
\Line(2600,1716)(2600,1696)
\Line(2657,265)(2657,285)
\Line(2657,1716)(2657,1696)
\Line(2704,265)(2704,285)
\Line(2704,1716)(2704,1696)
\Line(2743,265)(2743,285)
\Line(2743,1716)(2743,1696)
\Line(2778,265)(2778,285)
\Line(2778,1716)(2778,1696)
\Line(2808,265)(2808,285)
\Line(2808,1716)(2808,1696)
\multiput(2835,265)(0.000,24.907){59}{\usebox{\plotpoint}}
\put(2835,1716){\usebox{\plotpoint}}
\Line(2835,265)(2835,306)
\Line(2835,1716)(2835,1675)
\put(2835,182){\makebox(0,0){$1$}}
\polygon(472,1716)(472,265)(2835,265)(2835,1716)
\put(2507,513){\makebox(0,0)[r]{correct $3^\text{rd}$ order}}
\color[rgb]{0.58,0.00,0.83}
\Line(2548,513)(2753,513)
\polyline(472,379)(472,379)(590,384)(708,312)
\Line(708,312)(786,265)
\polyline(844,265)(945,394)(1063,352)(1181,330)(1299,419)(1417,511)(1535,597)(1654,685)(1772,772)(1890,859)(2008,945)(2126,1032)(2244,1117)(2362,1202)(2481,1284)(2599,1360)(2717,1420)(2835,1458)
\put(472,379){\makebox(0,0){$+$}}
\put(590,384){\makebox(0,0){$+$}}
\put(708,312){\makebox(0,0){$+$}}
\put(945,394){\makebox(0,0){$+$}}
\put(1063,352){\makebox(0,0){$+$}}
\put(1181,330){\makebox(0,0){$+$}}
\put(1299,419){\makebox(0,0){$+$}}
\put(1417,511){\makebox(0,0){$+$}}
\put(1535,597){\makebox(0,0){$+$}}
\put(1654,685){\makebox(0,0){$+$}}
\put(1772,772){\makebox(0,0){$+$}}
\put(1890,859){\makebox(0,0){$+$}}
\put(2008,945){\makebox(0,0){$+$}}
\put(2126,1032){\makebox(0,0){$+$}}
\put(2244,1117){\makebox(0,0){$+$}}
\put(2362,1202){\makebox(0,0){$+$}}
\put(2481,1284){\makebox(0,0){$+$}}
\put(2599,1360){\makebox(0,0){$+$}}
\put(2717,1420){\makebox(0,0){$+$}}
\put(2835,1458){\makebox(0,0){$+$}}
\put(2650,513){\makebox(0,0){$+$}}
\color{black}
\put(2507,430){\makebox(0,0)[r]{with wrong $c_3$}}
\color[rgb]{0.00,0.62,0.45}
\Line(2548,430)(2753,430)
\polyline(472,383)(472,383)(590,399)(708,427)(826,484)(945,543)(1063,601)(1181,659)(1299,717)(1417,775)(1535,834)(1654,892)(1772,951)(1890,1011)(2008,1071)(2126,1133)(2244,1196)(2362,1261)(2481,1327)(2599,1390)(2717,1441)(2835,1471)
\put(472,383){\makebox(0,0){$\times$}}
\put(590,399){\makebox(0,0){$\times$}}
\put(708,427){\makebox(0,0){$\times$}}
\put(826,484){\makebox(0,0){$\times$}}
\put(945,543){\makebox(0,0){$\times$}}
\put(1063,601){\makebox(0,0){$\times$}}
\put(1181,659){\makebox(0,0){$\times$}}
\put(1299,717){\makebox(0,0){$\times$}}
\put(1417,775){\makebox(0,0){$\times$}}
\put(1535,834){\makebox(0,0){$\times$}}
\put(1654,892){\makebox(0,0){$\times$}}
\put(1772,951){\makebox(0,0){$\times$}}
\put(1890,1011){\makebox(0,0){$\times$}}
\put(2008,1071){\makebox(0,0){$\times$}}
\put(2126,1133){\makebox(0,0){$\times$}}
\put(2244,1196){\makebox(0,0){$\times$}}
\put(2362,1261){\makebox(0,0){$\times$}}
\put(2481,1327){\makebox(0,0){$\times$}}
\put(2599,1390){\makebox(0,0){$\times$}}
\put(2717,1441){\makebox(0,0){$\times$}}
\put(2835,1471){\makebox(0,0){$\times$}}
\put(2650,430){\makebox(0,0){$\times$}}
\color{black}
\put(2507,347){\makebox(0,0)[r]{without \eqref{z3corr}}}
\color[rgb]{0.34,0.71,0.91}
\Line(2548,347)(2753,347)
\polyline(472,380)(472,380)(590,386)(708,357)(826,406)(945,467)(1063,522)(1181,580)(1299,638)(1417,696)(1535,755)(1654,813)(1772,873)(1890,934)(2008,997)(2126,1065)(2244,1138)(2362,1215)(2481,1294)(2599,1367)(2717,1426)(2835,1461)
\put(472,380){\makebox(0,0){$\ast$}}
\put(590,386){\makebox(0,0){$\ast$}}
\put(708,357){\makebox(0,0){$\ast$}}
\put(826,406){\makebox(0,0){$\ast$}}
\put(945,467){\makebox(0,0){$\ast$}}
\put(1063,522){\makebox(0,0){$\ast$}}
\put(1181,580){\makebox(0,0){$\ast$}}
\put(1299,638){\makebox(0,0){$\ast$}}
\put(1417,696){\makebox(0,0){$\ast$}}
\put(1535,755){\makebox(0,0){$\ast$}}
\put(1654,813){\makebox(0,0){$\ast$}}
\put(1772,873){\makebox(0,0){$\ast$}}
\put(1890,934){\makebox(0,0){$\ast$}}
\put(2008,997){\makebox(0,0){$\ast$}}
\put(2126,1065){\makebox(0,0){$\ast$}}
\put(2244,1138){\makebox(0,0){$\ast$}}
\put(2362,1215){\makebox(0,0){$\ast$}}
\put(2481,1294){\makebox(0,0){$\ast$}}
\put(2599,1367){\makebox(0,0){$\ast$}}
\put(2717,1426){\makebox(0,0){$\ast$}}
\put(2835,1461){\makebox(0,0){$\ast$}}
\put(2650,347){\makebox(0,0){$\ast$}}
\color{black}
\polygon(472,1716)(472,265)(2835,265)(2835,1716)
\put(72,990){\rotatebox{-270}{\makebox(0,0){homogenisation error}}}
\put(1653,58){\makebox(0,0){$\eps$}}
\end{picture}

